Uncertainty Quantification For A Permanent Magnet Synchronous Machine With Dynamic Rotor Eccentricity

The influence of dynamic eccentricity on the harmonic spectrum of the torque of a permanent magnet synchronous machine is studied. The spectrum is calculated by an energy balance method. Uncertainty quantification is applied by using generalized Polynomial Chaos and Monte Carlo. It is found that the displacement of the rotor impacts the spectrum of the torque the most.

==> dynamisch.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dynamisch.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{115.133408bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99987194)%
    \put(0,0){\includegraphics[width=\unitlength]{dynamisch.pdf}}%
    \put(0.57,0.57){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_0(\omega)$}}}%
    \put(0.71,0.62){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta(x,t)$}}}%
    \put(0.905,0.76){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.55,0.4){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{red}{$\theta_0(\omega)$}}}}%
    \put(0.4,0.7){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{\text{st,in}}$}}}%
    \put(0.23,0.75){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{\text{st,out}}$}}}%
    \put(0.43,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{\text{rt}}$}}}%
  \end{picture}%
\endgroup%


==> geometry_machine2.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'geometry_machine.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{91.590625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8060664)%
    \put(0,0){\includegraphics[trim=1.5cm 5cm 3cm 0.1cm, clip=true,width=\unitlength]{fullmachine2.pdf}}%
    %\put(0.63,0.37){\makebox(0,0)[lb]{$p_2$}}%
    %\put(0.6,0.23){\makebox(0,0)[lb]{$p_1$}}%
    %\put(0.63,0.45){\makebox(0,0)[lb]{$p_3$}}%
    \put(0.85,0.42){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{blue}{\smash{$\interface$}}}}%
    \put(0.23,0.82){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\boundstat$}}}%
    \put(0.47,0.78){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\statdom$}}}%
    \put(0.85,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rotdom$}}}%
    \put(0.42,0.06){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\boundrot$}}}%
  \end{picture}%
\endgroup%

